$Z$--$Z'$ mixing and oblique corrections in an ${\rm SU(3) \times U(1)}$ model

A global fit for experiments is included in this revised version.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------  figure 1  -------


%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
328 255 M 2261 255 L
328 255 M 328 275 L
394 255 M 394 275 L
461 255 M 461 275 L
528 255 M 528 275 L
594 255 M 594 296 L
661 255 M 661 275 L
728 255 M 728 275 L
794 255 M 794 275 L
861 255 M 861 275 L
928 255 M 928 296 L
994 255 M 994 275 L
1061 255 M 1061 275 L
1128 255 M 1128 275 L
1194 255 M 1194 275 L
1261 255 M 1261 296 L
1327 255 M 1327 275 L
1394 255 M 1394 275 L
1461 255 M 1461 275 L
1527 255 M 1527 275 L
1594 255 M 1594 296 L
1661 255 M 1661 275 L
1727 255 M 1727 275 L
1794 255 M 1794 275 L
1861 255 M 1861 275 L
1927 255 M 1927 296 L
1994 255 M 1994 275 L
2061 255 M 2061 275 L
2127 255 M 2127 275 L
2194 255 M 2194 275 L
2261 255 M 2261 296 L
537 197 M 546 237 M 542 218 L
546 222 L
552 224 L
558 224 L
563 222 L
567 218 L
569 212 L
569 208 L
567 203 L
563 199 L
558 197 L
552 197 L
546 199 L
544 201 L
542 205 L
542 206 L
544 208 L
546 206 L
544 205 L
558 224 M 562 222 L
565 218 L
567 212 L
567 208 L
565 203 L
562 199 L
558 197 L
546 237 M 565 237 L
546 235 M 556 235 L
565 237 L
592 237 M 587 235 L
583 230 L
581 220 L
581 214 L
583 205 L
587 199 L
592 197 L
596 197 L
602 199 L
606 205 L
608 214 L
608 220 L
606 230 L
602 235 L
596 237 L
592 237 L
588 235 L
587 233 L
585 230 L
583 220 L
583 214 L
585 205 L
587 201 L
588 199 L
592 197 L
596 197 M 600 199 L
602 201 L
604 205 L
606 214 L
606 220 L
604 230 L
602 233 L
600 235 L
596 237 L
631 237 M 625 235 L
621 230 L
619 220 L
619 214 L
621 205 L
625 199 L
631 197 L
635 197 L
640 199 L
644 205 L
646 214 L
646 220 L
644 230 L
640 235 L
635 237 L
631 237 L
627 235 L
625 233 L
623 230 L
621 220 L
621 214 L
623 205 L
625 201 L
627 199 L
631 197 L
635 197 M 639 199 L
640 201 L
642 205 L
644 214 L
644 220 L
642 230 L
640 233 L
639 235 L
635 237 L
851 197 M 862 230 M 866 232 L
872 237 L
872 197 L
870 235 M 870 197 L
862 197 M 879 197 L
906 237 M 901 235 L
897 230 L
895 220 L
895 214 L
897 205 L
901 199 L
906 197 L
910 197 L
916 199 L
920 205 L
922 214 L
922 220 L
920 230 L
916 235 L
910 237 L
906 237 L
902 235 L
901 233 L
899 230 L
897 220 L
897 214 L
899 205 L
901 201 L
902 199 L
906 197 L
910 197 M 914 199 L
916 201 L
918 205 L
920 214 L
920 220 L
918 230 L
916 233 L
914 235 L
910 237 L
945 237 M 939 235 L
935 230 L
933 220 L
933 214 L
935 205 L
939 199 L
945 197 L
949 197 L
954 199 L
958 205 L
960 214 L
960 220 L
958 230 L
954 235 L
949 237 L
945 237 L
941 235 L
939 233 L
937 230 L
935 220 L
935 214 L
937 205 L
939 201 L
941 199 L
945 197 L
949 197 M 953 199 L
954 201 L
956 205 L
958 214 L
958 220 L
956 230 L
954 233 L
953 235 L
949 237 L
983 237 M 978 235 L
974 230 L
972 220 L
972 214 L
974 205 L
978 199 L
983 197 L
987 197 L
993 199 L
997 205 L
999 214 L
999 220 L
997 230 L
993 235 L
987 237 L
983 237 L
979 235 L
978 233 L
976 230 L
974 220 L
974 214 L
976 205 L
978 201 L
979 199 L
983 197 L
987 197 M 991 199 L
993 201 L
995 205 L
997 214 L
997 220 L
995 230 L
993 233 L
991 235 L
987 237 L
1184 197 M 1195 230 M 1199 232 L
1205 237 L
1205 197 L
1203 235 M 1203 197 L
1195 197 M 1213 197 L
1232 237 M 1228 218 L
1232 222 L
1238 224 L
1243 224 L
1249 222 L
1253 218 L
1255 212 L
1255 208 L
1253 203 L
1249 199 L
1243 197 L
1238 197 L
1232 199 L
1230 201 L
1228 205 L
1228 206 L
1230 208 L
1232 206 L
1230 205 L
1243 224 M 1247 222 L
1251 218 L
1253 212 L
1253 208 L
1251 203 L
1247 199 L
1243 197 L
1232 237 M 1251 237 L
1232 235 M 1242 235 L
1251 237 L
1278 237 M 1272 235 L
1268 230 L
1267 220 L
1267 214 L
1268 205 L
1272 199 L
1278 197 L
1282 197 L
1288 199 L
1292 205 L
1293 214 L
1293 220 L
1292 230 L
1288 235 L
1282 237 L
1278 237 L
1274 235 L
1272 233 L
1270 230 L
1268 220 L
1268 214 L
1270 205 L
1272 201 L
1274 199 L
1278 197 L
1282 197 M 1286 199 L
1288 201 L
1290 205 L
1292 214 L
1292 220 L
1290 230 L
CS M
1288 233 L
1286 235 L
1282 237 L
1317 237 M 1311 235 L
1307 230 L
1305 220 L
1305 214 L
1307 205 L
1311 199 L
1317 197 L
1320 197 L
1326 199 L
1330 205 L
1332 214 L
1332 220 L
1330 230 L
1326 235 L
1320 237 L
1317 237 L
1313 235 L
1311 233 L
1309 230 L
1307 220 L
1307 214 L
1309 205 L
1311 201 L
1313 199 L
1317 197 L
1320 197 M 1324 199 L
1326 201 L
1328 205 L
1330 214 L
1330 220 L
1328 230 L
1326 233 L
1324 235 L
1320 237 L
1517 197 M 1525 230 M 1527 228 L
1525 226 L
1523 228 L
1523 230 L
1525 233 L
1527 235 L
1532 237 L
1540 237 L
1546 235 L
1548 233 L
1550 230 L
1550 226 L
1548 222 L
1542 218 L
1532 214 L
1529 212 L
1525 208 L
1523 203 L
1523 197 L
1540 237 M 1544 235 L
1546 233 L
1548 230 L
1548 226 L
1546 222 L
1540 218 L
1532 214 L
1523 201 M 1525 203 L
1529 203 L
1538 199 L
1544 199 L
1548 201 L
1550 203 L
1529 203 M 1538 197 L
1546 197 L
1548 199 L
1550 203 L
1550 206 L
1573 237 M 1567 235 L
1563 230 L
1561 220 L
1561 214 L
1563 205 L
1567 199 L
1573 197 L
1577 197 L
1582 199 L
1586 205 L
1588 214 L
1588 220 L
1586 230 L
1582 235 L
1577 237 L
1573 237 L
1569 235 L
1567 233 L
1565 230 L
1563 220 L
1563 214 L
1565 205 L
1567 201 L
1569 199 L
1573 197 L
1577 197 M 1581 199 L
1582 201 L
1584 205 L
1586 214 L
1586 220 L
1584 230 L
1582 233 L
1581 235 L
1577 237 L
1611 237 M 1606 235 L
1602 230 L
1600 220 L
1600 214 L
1602 205 L
1606 199 L
1611 197 L
1615 197 L
1621 199 L
1625 205 L
1627 214 L
1627 220 L
1625 230 L
1621 235 L
1615 237 L
1611 237 L
1607 235 L
1606 233 L
1604 230 L
1602 220 L
1602 214 L
1604 205 L
1606 201 L
1607 199 L
1611 197 L
1615 197 M 1619 199 L
1621 201 L
1623 205 L
1625 214 L
1625 220 L
1623 230 L
1621 233 L
1619 235 L
1615 237 L
1650 237 M 1644 235 L
1640 230 L
1638 220 L
1638 214 L
1640 205 L
1644 199 L
1650 197 L
1654 197 L
1659 199 L
1663 205 L
1665 214 L
1665 220 L
1663 230 L
1659 235 L
1654 237 L
1650 237 L
1646 235 L
1644 233 L
1642 230 L
1640 220 L
1640 214 L
1642 205 L
1644 201 L
1646 199 L
1650 197 L
1654 197 M 1658 199 L
1659 201 L
1661 205 L
1663 214 L
1663 220 L
1661 230 L
1659 233 L
1658 235 L
1654 237 L
1850 197 M 1858 230 M 1860 228 L
1858 226 L
1856 228 L
1856 230 L
1858 233 L
1860 235 L
1866 237 L
1873 237 L
1879 235 L
1881 233 L
1883 230 L
1883 226 L
1881 222 L
1875 218 L
1866 214 L
1862 212 L
1858 208 L
1856 203 L
1856 197 L
1873 237 M 1877 235 L
1879 233 L
1881 230 L
1881 226 L
1879 222 L
1873 218 L
1866 214 L
1856 201 M 1858 203 L
1862 203 L
1871 199 L
1877 199 L
1881 201 L
1883 203 L
1862 203 M 1871 197 L
1879 197 L
1881 199 L
1883 203 L
1883 206 L
1898 237 M 1895 218 L
1898 222 L
1904 224 L
1910 224 L
1916 222 L
1920 218 L
1921 212 L
1921 208 L
1920 203 L
1916 199 L
1910 197 L
1904 197 L
1898 199 L
1896 201 L
1895 205 L
1895 206 L
1896 208 L
1898 206 L
1896 205 L
1910 224 M 1914 222 L
1918 218 L
1920 212 L
1920 208 L
1918 203 L
1914 199 L
1910 197 L
1898 237 M 1918 237 L
1898 235 M 1908 235 L
1918 237 L
1945 237 M 1939 235 L
1935 230 L
1933 220 L
1933 214 L
1935 205 L
1939 199 L
1945 197 L
1948 197 L
1954 199 L
1958 205 L
1960 214 L
1960 220 L
1958 230 L
1954 235 L
1948 237 L
1945 237 L
1941 235 L
1939 233 L
1937 230 L
1935 220 L
1935 214 L
1937 205 L
1939 201 L
1941 199 L
1945 197 L
1948 197 M 1952 199 L
1954 201 L
1956 205 L
1958 214 L
1958 220 L
1956 230 L
1954 233 L
1952 235 L
1948 237 L
1983 237 M 1977 235 L
1973 230 L
1972 220 L
1972 214 L
1973 205 L
1977 199 L
1983 197 L
1987 197 L
1993 199 L
1997 205 L
1998 214 L
1998 220 L
1997 230 L
1993 235 L
1987 237 L
1983 237 L
1979 235 L
1977 233 L
1975 230 L
1973 220 L
1973 214 L
1975 205 L
1977 201 L
1979 199 L
CS M
1983 197 L
1987 197 M 1991 199 L
1993 201 L
1995 205 L
1997 214 L
1997 220 L
1995 230 L
1993 233 L
1991 235 L
1987 237 L
2183 197 M 2191 230 M 2193 228 L
2191 226 L
2189 228 L
2189 230 L
2191 233 L
2193 235 L
2199 237 L
2207 237 L
2212 235 L
2214 232 L
2214 226 L
2212 222 L
2207 220 L
2201 220 L
2207 237 M 2210 235 L
2212 232 L
2212 226 L
2210 222 L
2207 220 L
2210 218 L
2214 214 L
2216 210 L
2216 205 L
2214 201 L
2212 199 L
2207 197 L
2199 197 L
2193 199 L
2191 201 L
2189 205 L
2189 206 L
2191 208 L
2193 206 L
2191 205 L
2212 216 M 2214 210 L
2214 205 L
2212 201 L
2210 199 L
2207 197 L
2239 237 M 2233 235 L
2230 230 L
2228 220 L
2228 214 L
2230 205 L
2233 199 L
2239 197 L
2243 197 L
2249 199 L
2253 205 L
2255 214 L
2255 220 L
2253 230 L
2249 235 L
2243 237 L
2239 237 L
2235 235 L
2233 233 L
2232 230 L
2230 220 L
2230 214 L
2232 205 L
2233 201 L
2235 199 L
2239 197 L
2243 197 M 2247 199 L
2249 201 L
2251 205 L
2253 214 L
2253 220 L
2251 230 L
2249 233 L
2247 235 L
2243 237 L
2278 237 M 2272 235 L
2268 230 L
2266 220 L
2266 214 L
2268 205 L
2272 199 L
2278 197 L
2282 197 L
2287 199 L
2291 205 L
2293 214 L
2293 220 L
2291 230 L
2287 235 L
2282 237 L
2278 237 L
2274 235 L
2272 233 L
2270 230 L
2268 220 L
2268 214 L
2270 205 L
2272 201 L
2274 199 L
2278 197 L
2282 197 M 2285 199 L
2287 201 L
2289 205 L
2291 214 L
2291 220 L
2289 230 L
2287 233 L
2285 235 L
2282 237 L
2316 237 M 2311 235 L
2307 230 L
2305 220 L
2305 214 L
2307 205 L
2311 199 L
2316 197 L
2320 197 L
2326 199 L
2330 205 L
2332 214 L
2332 220 L
2330 230 L
2326 235 L
2320 237 L
2316 237 L
2312 235 L
2311 233 L
2309 230 L
2307 220 L
2307 214 L
2309 205 L
2311 201 L
2312 199 L
2316 197 L
2320 197 M 2324 199 L
2326 201 L
2328 205 L
2330 214 L
2330 220 L
2328 230 L
2326 233 L
2324 235 L
2320 237 L
328 2261 M 2261 2261 L
328 2261 M 328 2240 L
394 2261 M 394 2240 L
461 2261 M 461 2240 L
528 2261 M 528 2240 L
594 2261 M 594 2219 L
661 2261 M 661 2240 L
728 2261 M 728 2240 L
794 2261 M 794 2240 L
861 2261 M 861 2240 L
928 2261 M 928 2219 L
994 2261 M 994 2240 L
1061 2261 M 1061 2240 L
1128 2261 M 1128 2240 L
1194 2261 M 1194 2240 L
1261 2261 M 1261 2219 L
1327 2261 M 1327 2240 L
1394 2261 M 1394 2240 L
1461 2261 M 1461 2240 L
1527 2261 M 1527 2240 L
1594 2261 M 1594 2219 L
1661 2261 M 1661 2240 L
1727 2261 M 1727 2240 L
1794 2261 M 1794 2240 L
1861 2261 M 1861 2240 L
1927 2261 M 1927 2219 L
1994 2261 M 1994 2240 L
2061 2261 M 2061 2240 L
2127 2261 M 2127 2240 L
2194 2261 M 2194 2240 L
2261 2261 M 2261 2219 L
328 255 M 328 2261 L
328 255 M 348 255 L
328 355 M 348 355 L
328 455 M 369 455 L
328 556 M 348 556 L
328 656 M 348 656 L
328 756 M 348 756 L
328 857 M 369 857 L
328 957 M 348 957 L
328 1057 M 348 1057 L
328 1157 M 348 1157 L
328 1258 M 369 1258 L
328 1358 M 348 1358 L
328 1458 M 348 1458 L
328 1559 M 348 1559 L
328 1659 M 369 1659 L
328 1759 M 348 1759 L
328 1859 M 348 1859 L
328 1960 M 348 1960 L
328 2060 M 369 2060 L
328 2160 M 348 2160 L
328 2261 M 348 2261 L
125 435 M 133 452 M 168 452 L
193 476 M 187 474 L
183 468 L
181 458 L
181 452 L
183 443 L
187 437 L
193 435 L
197 435 L
202 437 L
206 443 L
208 452 L
208 458 L
206 468 L
202 474 L
197 476 L
193 476 L
189 474 L
187 472 L
185 468 L
183 458 L
183 452 L
185 443 L
187 439 L
189 437 L
193 435 L
197 435 M 200 437 L
202 439 L
204 443 L
206 452 L
206 458 L
204 468 L
202 472 L
200 474 L
197 476 L
224 439 M 222 437 L
224 435 L
225 437 L
224 439 L
250 476 M 245 474 L
241 468 L
239 458 L
239 452 L
241 443 L
245 437 L
250 435 L
254 435 L
260 437 L
264 443 L
266 452 L
266 458 L
264 468 L
260 474 L
254 476 L
250 476 L
247 474 L
245 472 L
243 468 L
241 458 L
241 452 L
243 443 L
245 439 L
247 437 L
250 435 L
254 435 M 258 437 L
260 439 L
262 443 L
264 452 L
264 458 L
262 468 L
260 472 L
258 474 L
254 476 L
295 472 M 295 435 L
297 476 M 297 435 L
297 476 M 275 447 L
306 447 L
289 435 M 302 435 L
125 836 M 133 854 M 168 854 L
193 877 M 187 875 L
183 869 L
181 859 L
181 854 L
183 844 L
187 838 L
193 836 L
197 836 L
202 838 L
206 844 L
208 854 L
208 859 L
206 869 L
202 875 L
197 877 L
193 877 L
189 875 L
CS M
187 873 L
185 869 L
183 859 L
183 854 L
185 844 L
187 840 L
189 838 L
193 836 L
197 836 M 200 838 L
202 840 L
204 844 L
206 854 L
206 859 L
204 869 L
202 873 L
200 875 L
197 877 L
224 840 M 222 838 L
224 836 L
225 838 L
224 840 L
250 877 M 245 875 L
241 869 L
239 859 L
239 854 L
241 844 L
245 838 L
250 836 L
254 836 L
260 838 L
264 844 L
266 854 L
266 859 L
264 869 L
260 875 L
254 877 L
250 877 L
247 875 L
245 873 L
243 869 L
241 859 L
241 854 L
243 844 L
245 840 L
247 838 L
250 836 L
254 836 M 258 838 L
260 840 L
262 844 L
264 854 L
264 859 L
262 869 L
260 873 L
258 875 L
254 877 L
279 869 M 281 867 L
279 865 L
277 867 L
277 869 L
279 873 L
281 875 L
287 877 L
295 877 L
301 875 L
302 873 L
304 869 L
304 865 L
302 861 L
297 857 L
287 854 L
283 852 L
279 848 L
277 842 L
277 836 L
295 877 M 299 875 L
301 873 L
302 869 L
302 865 L
301 861 L
295 857 L
287 854 L
277 840 M 279 842 L
283 842 L
293 838 L
299 838 L
302 840 L
304 842 L
283 842 M 293 836 L
301 836 L
302 838 L
304 842 L
304 846 L
145 1237 M 193 1278 M 187 1276 L
183 1270 L
181 1261 L
181 1255 L
183 1245 L
187 1239 L
193 1237 L
197 1237 L
202 1239 L
206 1245 L
208 1255 L
208 1261 L
206 1270 L
202 1276 L
197 1278 L
193 1278 L
189 1276 L
187 1274 L
185 1270 L
183 1261 L
183 1255 L
185 1245 L
187 1241 L
189 1239 L
193 1237 L
197 1237 M 200 1239 L
202 1241 L
204 1245 L
206 1255 L
206 1261 L
204 1270 L
202 1274 L
200 1276 L
197 1278 L
224 1241 M 222 1239 L
224 1237 L
225 1239 L
224 1241 L
250 1278 M 245 1276 L
241 1270 L
239 1261 L
239 1255 L
241 1245 L
245 1239 L
250 1237 L
254 1237 L
260 1239 L
264 1245 L
266 1255 L
266 1261 L
264 1270 L
260 1276 L
254 1278 L
250 1278 L
247 1276 L
245 1274 L
243 1270 L
241 1261 L
241 1255 L
243 1245 L
245 1241 L
247 1239 L
250 1237 L
254 1237 M 258 1239 L
260 1241 L
262 1245 L
264 1255 L
264 1261 L
262 1270 L
260 1274 L
258 1276 L
254 1278 L
289 1278 M 283 1276 L
279 1270 L
277 1261 L
277 1255 L
279 1245 L
283 1239 L
289 1237 L
293 1237 L
299 1239 L
302 1245 L
304 1255 L
304 1261 L
302 1270 L
299 1276 L
293 1278 L
289 1278 L
285 1276 L
283 1274 L
281 1270 L
279 1261 L
279 1255 L
281 1245 L
283 1241 L
285 1239 L
289 1237 L
293 1237 M 297 1239 L
299 1241 L
301 1245 L
302 1255 L
302 1261 L
301 1270 L
299 1274 L
297 1276 L
293 1278 L
145 1639 M 193 1679 M 187 1677 L
183 1671 L
181 1662 L
181 1656 L
183 1646 L
187 1640 L
193 1639 L
197 1639 L
202 1640 L
206 1646 L
208 1656 L
208 1662 L
206 1671 L
202 1677 L
197 1679 L
193 1679 L
189 1677 L
187 1675 L
185 1671 L
183 1662 L
183 1656 L
185 1646 L
187 1642 L
189 1640 L
193 1639 L
197 1639 M 200 1640 L
202 1642 L
204 1646 L
206 1656 L
206 1662 L
204 1671 L
202 1675 L
200 1677 L
197 1679 L
224 1642 M 222 1640 L
224 1639 L
225 1640 L
224 1642 L
250 1679 M 245 1677 L
241 1671 L
239 1662 L
239 1656 L
241 1646 L
245 1640 L
250 1639 L
254 1639 L
260 1640 L
264 1646 L
266 1656 L
266 1662 L
264 1671 L
260 1677 L
254 1679 L
250 1679 L
247 1677 L
245 1675 L
243 1671 L
241 1662 L
241 1656 L
243 1646 L
245 1642 L
247 1640 L
250 1639 L
254 1639 M 258 1640 L
260 1642 L
262 1646 L
264 1656 L
264 1662 L
262 1671 L
260 1675 L
258 1677 L
254 1679 L
279 1671 M 281 1669 L
279 1667 L
277 1669 L
277 1671 L
279 1675 L
281 1677 L
287 1679 L
295 1679 L
301 1677 L
302 1675 L
304 1671 L
304 1667 L
302 1664 L
297 1660 L
287 1656 L
283 1654 L
279 1650 L
277 1644 L
277 1639 L
295 1679 M 299 1677 L
301 1675 L
302 1671 L
302 1667 L
301 1664 L
295 1660 L
287 1656 L
277 1642 M 279 1644 L
283 1644 L
293 1640 L
299 1640 L
CS M
302 1642 L
304 1644 L
283 1644 M 293 1639 L
301 1639 L
302 1640 L
304 1644 L
304 1648 L
145 2040 M 193 2080 M 187 2078 L
183 2072 L
181 2063 L
181 2057 L
183 2047 L
187 2042 L
193 2040 L
197 2040 L
202 2042 L
206 2047 L
208 2057 L
208 2063 L
206 2072 L
202 2078 L
197 2080 L
193 2080 L
189 2078 L
187 2076 L
185 2072 L
183 2063 L
183 2057 L
185 2047 L
187 2043 L
189 2042 L
193 2040 L
197 2040 M 200 2042 L
202 2043 L
204 2047 L
206 2057 L
206 2063 L
204 2072 L
202 2076 L
200 2078 L
197 2080 L
224 2043 M 222 2042 L
224 2040 L
225 2042 L
224 2043 L
250 2080 M 245 2078 L
241 2072 L
239 2063 L
239 2057 L
241 2047 L
245 2042 L
250 2040 L
254 2040 L
260 2042 L
264 2047 L
266 2057 L
266 2063 L
264 2072 L
260 2078 L
254 2080 L
250 2080 L
247 2078 L
245 2076 L
243 2072 L
241 2063 L
241 2057 L
243 2047 L
245 2043 L
247 2042 L
250 2040 L
254 2040 M 258 2042 L
260 2043 L
262 2047 L
264 2057 L
264 2063 L
262 2072 L
260 2076 L
258 2078 L
254 2080 L
295 2076 M 295 2040 L
297 2080 M 297 2040 L
297 2080 M 275 2051 L
306 2051 L
289 2040 M 302 2040 L
2261 255 M 2261 2261 L
2261 255 M 2240 255 L
2261 355 M 2240 355 L
2261 455 M 2219 455 L
2261 556 M 2240 556 L
2261 656 M 2240 656 L
2261 756 M 2240 756 L
2261 857 M 2219 857 L
2261 957 M 2240 957 L
2261 1057 M 2240 1057 L
2261 1157 M 2240 1157 L
2261 1258 M 2219 1258 L
2261 1358 M 2240 1358 L
2261 1458 M 2240 1458 L
2261 1559 M 2240 1559 L
2261 1659 M 2219 1659 L
2261 1759 M 2240 1759 L
2261 1859 M 2240 1859 L
2261 1960 M 2240 1960 L
2261 2060 M 2219 2060 L
2261 2160 M 2240 2160 L
2261 2261 M 2240 2261 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
796 255 M 808 307 L
821 361 L
834 411 L
848 456 L
861 498 L
874 536 L
888 571 L
901 603 L
914 633 L
928 661 L
941 687 L
954 712 L
968 734 L
981 755 L
994 775 L
1007 794 L
1021 812 L
1034 828 L
1047 844 L
1061 859 L
1074 873 L
1088 886 L
1101 898 L
1114 910 L
1127 922 L
1141 932 L
1154 943 L
1167 952 L
1181 962 L
1194 970 L
1207 979 L
1221 987 L
1234 995 L
1247 1002 L
1261 1009 L
1274 1016 L
1287 1023 L
1301 1029 L
1314 1035 L
1327 1041 L
1341 1046 L
1354 1051 L
1367 1057 L
1381 1061 L
1394 1066 L
1407 1071 L
1421 1075 L
1434 1079 L
1447 1084 L
1461 1088 L
1474 1091 L
1487 1095 L
1501 1099 L
1514 1102 L
1527 1106 L
1541 1109 L
1554 1112 L
1567 1115 L
1581 1118 L
1594 1121 L
1607 1123 L
1621 1126 L
1634 1129 L
1647 1131 L
1661 1134 L
1674 1136 L
1687 1138 L
1701 1141 L
1714 1143 L
1727 1145 L
1741 1147 L
1754 1149 L
1767 1151 L
1781 1153 L
1794 1155 L
1807 1156 L
1821 1158 L
1834 1160 L
1847 1162 L
1861 1163 L
1874 1165 L
1887 1166 L
1901 1168 L
1914 1169 L
1927 1171 L
1941 1172 L
1954 1173 L
1967 1175 L
1981 1176 L
1994 1177 L
2007 1179 L
2021 1180 L
2034 1181 L
2047 1182 L
2061 1183 L
2074 1184 L
2087 1186 L
2101 1187 L
2114 1188 L
2127 1189 L
2141 1190 L
2154 1191 L
2167 1192 L
2181 1192 L
2194 1193 L
2207 1194 L
2221 1195 L
2234 1196 L
2247 1197 L
2260 1198 L
384 2261 M 394 2065 L
408 1895 L
421 1775 L
434 1687 L
448 1621 L
461 1569 L
474 1528 L
488 1495 L
501 1467 L
514 1445 L
528 1425 L
541 1409 L
554 1395 L
568 1383 L
581 1372 L
594 1363 L
608 1355 L
621 1347 L
634 1341 L
648 1335 L
661 1330 L
674 1325 L
688 1321 L
701 1317 L
714 1314 L
728 1310 L
741 1307 L
754 1305 L
768 1302 L
781 1300 L
794 1298 L
808 1296 L
821 1294 L
834 1292 L
848 1291 L
861 1289 L
874 1288 L
888 1287 L
901 1285 L
914 1284 L
928 1283 L
941 1282 L
954 1281 L
968 1280 L
981 1280 L
994 1279 L
1007 1278 L
1021 1277 L
1034 1277 L
1047 1276 L
1061 1275 L
1074 1275 L
1088 1274 L
1101 1274 L
1114 1273 L
1127 1273 L
1141 1272 L
1154 1272 L
1167 1271 L
1181 1271 L
1194 1271 L
1207 1270 L
1221 1270 L
1234 1270 L
1247 1269 L
1261 1269 L
1274 1269 L
1287 1268 L
1301 1268 L
1314 1268 L
1327 1268 L
1341 1267 L
1354 1267 L
1367 1267 L
1381 1267 L
1394 1266 L
1407 1266 L
1421 1266 L
1434 1266 L
1447 1266 L
1461 1265 L
1474 1265 L
1487 1265 L
1501 1265 L
CS M
1514 1265 L
1527 1265 L
1541 1265 L
1554 1264 L
1567 1264 L
1581 1264 L
1594 1264 L
1607 1264 L
1621 1264 L
1634 1264 L
1647 1263 L
1661 1263 L
1674 1263 L
1687 1263 L
1701 1263 L
1714 1263 L
1727 1263 L
1741 1263 L
1754 1263 L
1767 1263 L
1781 1263 L
1794 1262 L
1807 1262 L
1821 1262 L
1834 1262 L
1847 1262 L
1861 1262 L
1874 1262 L
1887 1262 L
1901 1262 L
1914 1262 L
1927 1262 L
1941 1262 L
1954 1262 L
1967 1262 L
1981 1261 L
1994 1261 L
2007 1261 L
2021 1261 L
2034 1261 L
2047 1261 L
2061 1261 L
2074 1261 L
2087 1261 L
2101 1261 L
2114 1261 L
2127 1261 L
2141 1261 L
2154 1261 L
2167 1261 L
2181 1261 L
2194 1261 L
2207 1261 L
2221 1261 L
2234 1261 L
2247 1261 L
2260 1260 L
CS [] 0 setdash M
CS [] 0 setdash M
1062 131 M 1092 172 M 1059 131 L
1094 172 M 1061 131 L
1069 172 M 1065 160 L
1067 172 L
1094 172 L
1059 131 M 1086 131 L
1088 143 L
1084 131 L
1105 132 M 1106 131 L
1105 130 L
1104 131 L
1104 132 L
1105 135 L
1106 136 L
1110 137 L
1114 137 L
1118 136 L
1119 135 L
1120 132 L
1120 130 L
1119 128 L
1116 125 L
1110 123 L
1108 122 L
1105 120 L
1104 116 L
1104 113 L
1114 137 M 1117 136 L
1118 135 L
1119 132 L
1119 130 L
1118 128 L
1114 125 L
1110 123 L
1104 115 M 1105 116 L
1108 116 L
1113 114 L
1117 114 L
1119 115 L
1120 116 L
1108 116 M 1113 113 L
1118 113 L
1119 114 L
1120 116 L
1120 118 L
1164 158 M 1164 131 L
1166 158 M 1166 131 L
1166 152 M 1170 156 L
1176 158 L
1179 158 L
1185 156 L
1187 152 L
1187 131 L
1179 158 M 1183 156 L
1185 152 L
1185 131 L
1187 152 M 1191 156 L
1197 158 L
1201 158 L
1206 156 L
1208 152 L
1208 131 L
1201 158 M 1204 156 L
1206 152 L
1206 131 L
1158 158 M 1166 158 L
1158 131 M 1172 131 L
1179 131 M 1193 131 L
1201 131 M 1214 131 L
1228 154 M 1228 152 L
1226 152 L
1226 154 L
1228 156 L
1231 158 L
1239 158 L
1243 156 L
1245 154 L
1247 150 L
1247 137 L
1249 133 L
1251 131 L
1245 154 M 1245 137 L
1247 133 L
1251 131 L
1253 131 L
1245 150 M 1243 149 L
1231 147 L
1226 145 L
1224 141 L
1224 137 L
1226 133 L
1231 131 L
1237 131 L
1241 133 L
1245 137 L
1231 147 M 1228 145 L
1226 141 L
1226 137 L
1228 133 L
1231 131 L
1282 154 M 1283 158 L
1283 150 L
1282 154 L
1280 156 L
1276 158 L
1268 158 L
1264 156 L
1262 154 L
1262 150 L
1264 149 L
1268 147 L
1278 143 L
1282 141 L
1283 139 L
1262 152 M 1264 150 L
1268 149 L
1278 145 L
1282 143 L
1283 141 L
1283 135 L
1282 133 L
1278 131 L
1270 131 L
1266 133 L
1264 135 L
1262 139 L
1262 131 L
1264 135 L
1314 154 M 1316 158 L
1316 150 L
1314 154 L
1312 156 L
1308 158 L
1301 158 L
1297 156 L
1295 154 L
1295 150 L
1297 149 L
1301 147 L
1310 143 L
1314 141 L
1316 139 L
1295 152 M 1297 150 L
1301 149 L
1310 145 L
1314 143 L
1316 141 L
1316 135 L
1314 133 L
1310 131 L
1303 131 L
1299 133 L
1297 135 L
1295 139 L
1295 131 L
1297 135 L
1374 179 M 1370 175 L
1366 170 L
1362 162 L
1360 152 L
1360 145 L
1362 135 L
1366 127 L
1370 122 L
1374 118 L
1370 175 M 1366 168 L
1364 162 L
1362 152 L
1362 145 L
1364 135 L
1366 129 L
1370 122 L
1412 166 M 1414 160 L
1414 172 L
1412 166 L
1408 170 L
1403 172 L
1399 172 L
1393 170 L
1389 166 L
1387 162 L
1385 156 L
1385 147 L
1387 141 L
1389 137 L
1393 133 L
1399 131 L
1403 131 L
1408 133 L
1412 137 L
1399 172 M 1395 170 L
1391 166 L
1389 162 L
1387 156 L
1387 147 L
1389 141 L
1391 137 L
1395 133 L
1399 131 L
1412 147 M 1412 131 L
1414 147 M 1414 131 L
1406 147 M 1420 147 L
1431 147 M 1455 147 L
1455 150 L
1453 154 L
1451 156 L
1447 158 L
1441 158 L
1435 156 L
1431 152 L
1430 147 L
1430 143 L
1431 137 L
1435 133 L
1441 131 L
1445 131 L
1451 133 L
1455 137 L
1453 147 M 1453 152 L
1451 156 L
1441 158 M 1437 156 L
1433 152 L
1431 147 L
1431 143 L
1433 137 L
1437 133 L
1441 131 L
1466 172 M 1480 131 L
1468 172 M 1480 137 L
1493 172 M 1480 131 L
1462 172 M 1474 172 L
1485 172 M 1497 172 L
1505 179 M 1508 175 L
1512 170 L
1516 162 L
1518 152 L
1518 145 L
1516 135 L
1512 127 L
1508 122 L
1505 118 L
1508 175 M 1512 168 L
1514 162 L
CS M
1516 152 L
1516 145 L
1514 135 L
1512 129 L
1508 122 L
CS [] 0 setdash M
CS [] 0 setdash M
85 755 M 45 785 M 85 752 L
45 787 M 85 754 L
45 762 M 56 758 L
45 760 L
45 787 L
85 752 M 85 779 L
74 781 L
85 777 L
68 801 M 68 836 L
45 874 M 85 841 L
45 876 M 85 843 L
45 851 M 56 846 L
45 849 L
45 876 L
85 841 M 85 868 L
74 870 L
85 866 L
49 892 M 47 890 L
45 892 L
47 894 L
50 894 L
54 892 L
56 890 L
58 942 M 85 942 L
58 944 M 85 944 L
64 944 M 60 948 L
58 953 L
58 957 L
60 963 L
64 965 L
85 965 L
58 957 M 60 961 L
64 963 L
85 963 L
64 965 M 60 969 L
58 975 L
58 978 L
60 984 L
64 986 L
85 986 L
58 978 M 60 982 L
64 984 L
85 984 L
58 936 M 58 944 L
85 936 M 85 950 L
85 957 M 85 971 L
85 978 M 85 992 L
45 1005 M 47 1003 L
49 1005 L
47 1007 L
45 1005 L
58 1005 M 85 1005 L
58 1007 M 85 1007 L
58 1000 M 58 1007 L
85 1000 M 85 1013 L
58 1025 M 85 1046 L
58 1027 M 85 1048 L
58 1048 M 85 1025 L
58 1021 M 58 1032 L
58 1040 M 58 1052 L
85 1021 M 85 1032 L
85 1040 M 85 1052 L
45 1065 M 47 1063 L
49 1065 L
47 1067 L
45 1065 L
58 1065 M 85 1065 L
58 1067 M 85 1067 L
58 1059 M 58 1067 L
85 1059 M 85 1073 L
58 1086 M 85 1086 L
58 1088 M 85 1088 L
64 1088 M 60 1092 L
58 1098 L
58 1102 L
60 1107 L
64 1109 L
85 1109 L
58 1102 M 60 1105 L
64 1107 L
85 1107 L
58 1080 M 58 1088 L
85 1080 M 85 1094 L
85 1102 M 85 1115 L
58 1134 M 60 1130 L
62 1128 L
66 1127 L
70 1127 L
74 1128 L
75 1130 L
77 1134 L
77 1138 L
75 1142 L
74 1144 L
70 1146 L
66 1146 L
62 1144 L
60 1142 L
58 1138 L
58 1134 L
60 1130 M 64 1128 L
72 1128 L
75 1130 L
75 1142 M 72 1144 L
64 1144 L
60 1142 L
62 1144 M 60 1146 L
58 1150 L
60 1150 L
60 1146 L
74 1128 M 75 1127 L
79 1125 L
81 1125 L
85 1127 L
87 1132 L
87 1142 L
89 1148 L
91 1150 L
81 1125 M 83 1127 L
85 1132 L
85 1142 L
87 1148 L
91 1150 L
93 1150 L
97 1148 L
99 1142 L
99 1130 L
97 1125 L
93 1123 L
91 1123 L
87 1125 L
85 1130 L
62 1196 M 64 1196 L
64 1194 L
62 1194 L
60 1196 L
58 1200 L
58 1207 L
60 1211 L
62 1213 L
66 1215 L
79 1215 L
83 1217 L
85 1219 L
62 1213 M 79 1213 L
83 1215 L
85 1219 L
85 1221 L
66 1213 M 68 1211 L
70 1200 L
72 1194 L
75 1192 L
79 1192 L
83 1194 L
85 1200 L
85 1205 L
83 1209 L
79 1213 L
70 1200 M 72 1196 L
75 1194 L
79 1194 L
83 1196 L
85 1200 L
58 1234 M 85 1234 L
58 1236 M 85 1236 L
64 1236 M 60 1240 L
58 1246 L
58 1250 L
60 1255 L
64 1257 L
85 1257 L
58 1250 M 60 1254 L
64 1255 L
85 1255 L
58 1228 M 58 1236 L
85 1228 M 85 1242 L
85 1250 M 85 1263 L
58 1282 M 60 1279 L
62 1277 L
66 1275 L
70 1275 L
74 1277 L
75 1279 L
77 1282 L
77 1286 L
75 1290 L
74 1292 L
70 1294 L
66 1294 L
62 1292 L
60 1290 L
58 1286 L
58 1282 L
60 1279 M 64 1277 L
72 1277 L
75 1279 L
75 1290 M 72 1292 L
64 1292 L
60 1290 L
62 1292 M 60 1294 L
58 1298 L
60 1298 L
60 1294 L
74 1277 M 75 1275 L
79 1273 L
81 1273 L
85 1275 L
87 1280 L
87 1290 L
89 1296 L
91 1298 L
81 1273 M 83 1275 L
85 1280 L
85 1290 L
87 1296 L
91 1298 L
93 1298 L
97 1296 L
99 1290 L
99 1279 L
97 1273 L
93 1271 L
91 1271 L
87 1273 L
85 1279 L
45 1313 M 85 1313 L
45 1315 M 85 1315 L
45 1307 M 45 1315 L
85 1307 M 85 1321 L
70 1332 M 70 1355 L
66 1355 L
62 1354 L
60 1352 L
58 1348 L
58 1342 L
60 1336 L
64 1332 L
70 1330 L
74 1330 L
79 1332 L
83 1336 L
85 1342 L
85 1346 L
83 1352 L
79 1355 L
70 1354 M 64 1354 L
60 1352 L
58 1342 M 60 1338 L
64 1334 L
70 1332 L
74 1332 L
79 1334 L
83 1338 L
85 1342 L
45 1413 M 47 1407 L
52 1404 L
56 1402 L
62 1400 L
72 1398 L
79 1398 L
83 1400 L
85 1404 L
85 1407 L
83 1413 L
77 1417 L
74 1419 L
68 1421 L
58 1423 L
50 1423 L
47 1421 L
45 1417 L
45 1413 L
47 1409 L
52 1405 L
56 1404 L
62 1402 L
72 1400 L
79 1400 L
83 1402 L
85 1404 L
85 1407 M 83 1411 L
77 1415 L
74 1417 L
68 1419 L
58 1421 L
50 1421 L
47 1419 L
45 1417 L
64 1402 M 64 1419 L
37 1480 M 41 1477 L
47 1473 L
54 1469 L
64 1467 L
72 1467 L
81 1469 L
CS M
89 1473 L
95 1477 L
99 1480 L
41 1477 M 49 1473 L
54 1471 L
64 1469 L
72 1469 L
81 1471 L
87 1473 L
95 1477 L
58 1496 M 85 1496 L
58 1498 M 85 1498 L
70 1498 M 64 1500 L
60 1504 L
58 1507 L
58 1513 L
60 1515 L
62 1515 L
64 1513 L
62 1511 L
60 1513 L
58 1490 M 58 1498 L
85 1490 M 85 1504 L
62 1529 M 64 1529 L
64 1527 L
62 1527 L
60 1529 L
58 1532 L
58 1540 L
60 1544 L
62 1546 L
66 1548 L
79 1548 L
83 1550 L
85 1552 L
62 1546 M 79 1546 L
83 1548 L
85 1552 L
85 1554 L
66 1546 M 68 1544 L
70 1532 L
72 1527 L
75 1525 L
79 1525 L
83 1527 L
85 1532 L
85 1538 L
83 1542 L
79 1546 L
70 1532 M 72 1529 L
75 1527 L
79 1527 L
83 1529 L
85 1532 L
45 1586 M 85 1586 L
45 1588 M 85 1588 L
64 1586 M 60 1582 L
58 1579 L
58 1575 L
60 1569 L
64 1565 L
70 1563 L
74 1563 L
79 1565 L
83 1569 L
85 1575 L
85 1579 L
83 1582 L
79 1586 L
58 1575 M 60 1571 L
64 1567 L
70 1565 L
74 1565 L
79 1567 L
83 1571 L
85 1575 L
45 1580 M 45 1588 L
85 1586 M 85 1594 L
45 1607 M 47 1606 L
49 1607 L
47 1609 L
45 1607 L
58 1607 M 85 1607 L
58 1609 M 85 1609 L
58 1602 M 58 1609 L
85 1602 M 85 1615 L
62 1629 M 64 1629 L
64 1627 L
62 1627 L
60 1629 L
58 1632 L
58 1640 L
60 1644 L
62 1646 L
66 1648 L
79 1648 L
83 1650 L
85 1652 L
62 1646 M 79 1646 L
83 1648 L
85 1652 L
85 1654 L
66 1646 M 68 1644 L
70 1632 L
72 1627 L
75 1625 L
79 1625 L
83 1627 L
85 1632 L
85 1638 L
83 1642 L
79 1646 L
70 1632 M 72 1629 L
75 1627 L
79 1627 L
83 1629 L
85 1632 L
58 1667 M 85 1667 L
58 1669 M 85 1669 L
64 1669 M 60 1673 L
58 1679 L
58 1683 L
60 1688 L
64 1690 L
85 1690 L
58 1683 M 60 1686 L
64 1688 L
85 1688 L
58 1661 M 58 1669 L
85 1661 M 85 1675 L
85 1683 M 85 1696 L
62 1725 M 58 1727 L
66 1727 L
62 1725 L
60 1723 L
58 1719 L
58 1711 L
60 1707 L
62 1706 L
66 1706 L
68 1707 L
70 1711 L
74 1721 L
75 1725 L
77 1727 L
64 1706 M 66 1707 L
68 1711 L
72 1721 L
74 1725 L
75 1727 L
81 1727 L
83 1725 L
85 1721 L
85 1713 L
83 1709 L
81 1707 L
77 1706 L
85 1706 L
81 1707 L
37 1738 M 41 1742 L
47 1746 L
54 1750 L
64 1752 L
72 1752 L
81 1750 L
89 1746 L
95 1742 L
99 1738 L
41 1742 M 49 1746 L
54 1748 L
64 1750 L
72 1750 L
81 1748 L
87 1746 L
95 1742 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
559 1258 M 560 908 L
563 557 L
568 255 L
559 1258 M 560 1608 L
563 1958 L
568 2261 L
CS [] 0 setdash M
568 2060 M 794 2060 L
730 2073 L
784 2060 L
730 2047 L
794 2060 L
601 1960 M CS [] 0 setdash M
611 2000 M 611 1960 L
612 2000 M 612 1960 L
624 1989 M 624 1973 L
605 2000 M 636 2000 L
636 1989 L
634 2000 L
612 1981 M 624 1981 L
605 1960 M 618 1960 L
672 1994 M 674 1989 L
674 2000 L
672 1994 L
668 1998 L
662 2000 L
659 2000 L
653 1998 L
649 1994 L
647 1990 L
645 1985 L
645 1975 L
647 1969 L
649 1965 L
653 1962 L
659 1960 L
662 1960 L
668 1962 L
672 1965 L
674 1969 L
659 2000 M 655 1998 L
651 1994 L
649 1990 L
647 1985 L
647 1975 L
649 1969 L
651 1965 L
655 1962 L
659 1960 L
689 2000 M 689 1960 L
691 2000 M 715 1963 L
691 1996 M 715 1960 L
715 2000 M 715 1960 L
684 2000 M 691 2000 L
709 2000 M 720 2000 L
684 1960 M 695 1960 L
757 1994 M 759 1989 L
759 2000 L
757 1994 L
753 1998 L
747 2000 L
743 2000 L
738 1998 L
734 1994 L
732 1990 L
730 1985 L
730 1975 L
732 1969 L
734 1965 L
738 1962 L
743 1960 L
747 1960 L
753 1962 L
757 1965 L
759 1969 L
743 2000 M 740 1998 L
736 1994 L
734 1990 L
732 1985 L
732 1975 L
734 1969 L
736 1965 L
740 1962 L
743 1960 L
805 2000 M 805 1960 L
807 2000 M 807 1960 L
799 2000 M 807 2000 L
799 1960 M 813 1960 L
826 2000 M 824 1998 L
826 1996 L
828 1998 L
826 2000 L
826 1987 M 826 1960 L
828 1987 M 828 1960 L
820 1987 M 828 1987 L
820 1960 M 834 1960 L
847 1987 M 847 1960 L
849 1987 M 849 1960 L
849 1981 M 853 1985 L
859 1987 L
863 1987 L
868 1985 L
870 1981 L
870 1960 L
863 1987 M 867 1985 L
868 1981 L
868 1960 L
870 1981 M 874 1985 L
880 1987 L
884 1987 L
890 1985 L
892 1981 L
892 1960 L
884 1987 M 888 1985 L
890 1981 L
890 1960 L
841 1987 M 849 1987 L
841 1960 M 855 1960 L
863 1960 M 876 1960 L
884 1960 M 897 1960 L
911 2000 M 909 1998 L
911 1996 L
913 1998 L
911 2000 L
911 1987 M 911 1960 L
913 1987 M 913 1960 L
905 1987 M 913 1987 L
CS M
905 1960 M 918 1960 L
932 2000 M 932 1967 L
934 1962 L
938 1960 L
942 1960 L
945 1962 L
947 1965 L
934 2000 M 934 1967 L
936 1962 L
938 1960 L
926 1987 M 942 1987 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
1727 255 M 1727 2261 L
CS [] 0 setdash M
1727 656 M 1527 656 L
1592 643 L
1537 656 L
1592 669 L
1527 656 L
1447 556 M CS [] 0 setdash M
1467 582 M 1461 581 L
1457 577 L
1455 573 L
1453 567 L
1453 561 L
1455 557 L
1461 556 L
1465 556 L
1469 557 L
1474 563 L
1478 569 L
1482 577 L
1484 582 L
1467 582 M 1463 581 L
1459 577 L
1457 573 L
1455 567 L
1455 561 L
1457 557 L
1461 556 L
1467 582 M 1470 582 L
1474 581 L
1476 577 L
1480 561 L
1482 557 L
1484 556 L
1470 582 M 1472 581 L
1474 577 L
1478 561 L
1480 557 L
1484 556 L
1486 556 L
1495 561 M 1510 537 L
1496 561 M 1511 537 L
1511 561 M 1495 537 L
1493 561 M 1500 561 L
1507 561 M 1514 561 L
1493 537 M 1500 537 L
1507 537 M 1514 537 L
1584 590 M 1553 573 L
1584 556 L
1630 588 M 1632 586 L
1630 584 L
1628 586 L
1628 588 L
1630 592 L
1632 594 L
1638 596 L
1645 596 L
1651 594 L
1653 592 L
1655 588 L
1655 584 L
1653 581 L
1647 577 L
1638 573 L
1634 571 L
1630 567 L
1628 561 L
1628 556 L
1645 596 M 1649 594 L
1651 592 L
1653 588 L
1653 584 L
1651 581 L
1645 577 L
1638 573 L
1628 559 M 1630 561 L
1634 561 L
1644 557 L
1649 557 L
1653 559 L
1655 561 L
1634 561 M 1644 556 L
1651 556 L
1653 557 L
1655 561 L
1655 565 L
1678 581 M 1671 556 L
1678 581 M 1672 556 L
1690 581 M 1690 556 L
1690 581 M 1692 556 L
1665 577 M 1669 581 L
1674 582 L
1699 582 L
1665 577 M 1669 579 L
1674 581 L
1699 581 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
1194 556 M 1194 1960 L
CS [] 0 setdash M
1194 1759 M 1394 1759 L
1330 1772 L
1384 1759 L
1330 1746 L
1394 1759 L
1227 1659 M CS [] 0 setdash M
1236 1699 M 1228 1659 L
1238 1699 M 1243 1665 L
1236 1699 M 1242 1659 L
1263 1699 M 1242 1659 L
1263 1699 M 1255 1659 L
1265 1699 M 1257 1659 L
1231 1699 M 1238 1699 L
1263 1699 M 1271 1699 L
1222 1659 M 1234 1659 L
1249 1659 M 1263 1659 L
1279 1665 M 1284 1652 L
1282 1640 L
1280 1665 M 1285 1652 L
1283 1640 L
1296 1665 M 1285 1652 L
1276 1665 M 1283 1665 L
1291 1665 M 1298 1665 L
1278 1640 M 1286 1640 L
1338 1693 M 1369 1676 L
1338 1659 L
1415 1691 M 1417 1690 L
1415 1688 L
1413 1690 L
1413 1691 L
1415 1695 L
1417 1697 L
1423 1699 L
1431 1699 L
1436 1697 L
1438 1693 L
1438 1688 L
1436 1684 L
1431 1682 L
1425 1682 L
1431 1699 M 1434 1697 L
1436 1693 L
1436 1688 L
1434 1684 L
1431 1682 L
1434 1680 L
1438 1676 L
1440 1672 L
1440 1666 L
1438 1663 L
1436 1661 L
1431 1659 L
1423 1659 L
1417 1661 L
1415 1663 L
1413 1666 L
1413 1668 L
1415 1670 L
1417 1668 L
1415 1666 L
1436 1678 M 1438 1672 L
1438 1666 L
1436 1663 L
1434 1661 L
1431 1659 L
1463 1699 M 1458 1697 L
1454 1691 L
1452 1682 L
1452 1676 L
1454 1666 L
1458 1661 L
1463 1659 L
1467 1659 L
1473 1661 L
1477 1666 L
1479 1676 L
1479 1682 L
1477 1691 L
1473 1697 L
1467 1699 L
1463 1699 L
1459 1697 L
1458 1695 L
1456 1691 L
1454 1682 L
1454 1676 L
1456 1666 L
1458 1663 L
1459 1661 L
1463 1659 L
1467 1659 M 1471 1661 L
1473 1663 L
1475 1666 L
1477 1676 L
1477 1682 L
1475 1691 L
1473 1695 L
1471 1697 L
1467 1699 L
1502 1699 M 1496 1697 L
1492 1691 L
1490 1682 L
1490 1676 L
1492 1666 L
1496 1661 L
1502 1659 L
1506 1659 L
1511 1661 L
1515 1666 L
1517 1676 L
1517 1682 L
1515 1691 L
1511 1697 L
1506 1699 L
1502 1699 L
1498 1697 L
1496 1695 L
1494 1691 L
1492 1682 L
1492 1676 L
1494 1666 L
1496 1663 L
1498 1661 L
1502 1659 L
1506 1659 M 1510 1661 L
1511 1663 L
1513 1666 L
1515 1676 L
1515 1682 L
1513 1691 L
1511 1695 L
1510 1697 L
1506 1699 L
1587 1693 M 1589 1688 L
1589 1699 L
1587 1693 L
1583 1697 L
1577 1699 L
1573 1699 L
1567 1697 L
1563 1693 L
1562 1690 L
1560 1684 L
1560 1674 L
1562 1668 L
1563 1665 L
1567 1661 L
1573 1659 L
1577 1659 L
1583 1661 L
1587 1665 L
1573 1699 M 1569 1697 L
1565 1693 L
1563 1690 L
1562 1684 L
1562 1674 L
1563 1668 L
1565 1665 L
1569 1661 L
1573 1659 L
1587 1674 M 1587 1659 L
1589 1674 M 1589 1659 L
1581 1674 M 1594 1674 L
1606 1674 M 1629 1674 L
1629 1678 L
1627 1682 L
1625 1684 L
1621 1686 L
1615 1686 L
1610 1684 L
1606 1680 L
1604 1674 L
1604 1670 L
1606 1665 L
1610 1661 L
1615 1659 L
1619 1659 L
1625 1661 L
1629 1665 L
1627 1674 M 1627 1680 L
1625 1684 L
1615 1686 M 1612 1684 L
1608 1680 L
1606 1674 L
1606 1670 L
1608 1665 L
1612 1661 L
1615 1659 L
1640 1699 M 1654 1659 L
1642 1699 M 1654 1665 L
1667 1699 M 1654 1659 L
1637 1699 M 1648 1699 L
1660 1699 M 1671 1699 L
CS [] 0 setdash M
2159 1229 M 2182 1229 L
2221 1229 L
CS M
2260 1229 L
844 1237 M 880 1236 L
919 1235 L
959 1235 L
998 1234 L
1038 1234 L
1077 1233 L
1117 1233 L
1156 1232 L
1195 1232 L
1235 1232 L
1274 1232 L
1314 1231 L
1353 1231 L
1393 1231 L
1432 1231 L
1472 1231 L
1511 1231 L
1551 1230 L
1590 1230 L
1629 1230 L
1669 1230 L
1708 1230 L
1748 1230 L
1787 1230 L
1827 1230 L
1866 1230 L
1905 1230 L
1945 1229 L
1984 1229 L
2024 1229 L
2063 1229 L
2103 1229 L
2142 1229 L
2159 1229 M 2142 1229 L
692 1245 M 722 1243 L
762 1241 L
801 1239 L
840 1237 L
844 1237 M 840 1237 L
629 1254 M 643 1251 L
683 1246 L
692 1245 M 683 1246 L
593 1262 M 604 1259 L
629 1254 M 604 1259 L
593 1262 M 569 1270 L
555 1278 M 564 1272 L
569 1270 M 564 1272 L
555 1278 M 546 1286 L
539 1294 L
536 1303 L
535 1311 L
539 1319 L
546 1327 L
559 1335 L
564 1338 L
587 1344 L
1935 1344 M 1945 1343 L
1984 1342 L
2024 1342 L
2063 1341 L
2103 1340 L
2142 1339 L
2182 1338 L
2221 1337 L
2260 1337 L
587 1344 M 604 1347 L
643 1351 L
657 1352 L
1504 1352 M 1511 1352 L
1551 1351 L
1590 1350 L
1629 1349 L
1669 1349 L
1708 1348 L
1748 1347 L
1787 1346 L
1827 1346 L
1866 1345 L
1905 1344 L
1935 1344 M 1905 1344 L
657 1352 M 683 1353 L
722 1354 L
762 1355 L
801 1356 L
840 1356 L
880 1356 L
919 1357 L
959 1357 L
998 1356 L
1038 1356 L
1077 1356 L
1117 1356 L
1156 1356 L
1195 1355 L
1235 1355 L
1274 1355 L
1314 1354 L
1353 1354 L
1393 1353 L
1432 1353 L
1472 1352 L
1504 1352 M 1472 1352 L
stroke
grestore
showpage
end

%

%-----------  figure 2 ---------------
%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 275 L
305 255 M 305 275 L
355 255 M 355 275 L
405 255 M 405 275 L
455 255 M 455 275 L
506 255 M 506 296 L
556 255 M 556 275 L
606 255 M 606 275 L
656 255 M 656 275 L
706 255 M 706 275 L
756 255 M 756 275 L
806 255 M 806 275 L
857 255 M 857 275 L
907 255 M 907 275 L
957 255 M 957 275 L
1007 255 M 1007 296 L
1057 255 M 1057 275 L
1107 255 M 1107 275 L
1157 255 M 1157 275 L
1208 255 M 1208 275 L
1258 255 M 1258 275 L
1308 255 M 1308 275 L
1358 255 M 1358 275 L
1408 255 M 1408 275 L
1458 255 M 1458 275 L
1508 255 M 1508 296 L
1559 255 M 1559 275 L
1609 255 M 1609 275 L
1659 255 M 1659 275 L
1709 255 M 1709 275 L
1759 255 M 1759 275 L
1809 255 M 1809 275 L
1859 255 M 1859 275 L
1910 255 M 1910 275 L
1960 255 M 1960 275 L
2010 255 M 2010 296 L
2060 255 M 2060 275 L
2110 255 M 2110 275 L
2160 255 M 2160 275 L
2210 255 M 2210 275 L
2261 255 M 2261 275 L
461 197 M 469 214 M 503 214 L
519 230 M 521 228 L
519 226 L
517 228 L
517 230 L
519 233 L
521 235 L
527 237 L
534 237 L
540 235 L
542 233 L
544 230 L
544 226 L
542 222 L
536 218 L
527 214 L
523 212 L
519 208 L
517 203 L
517 197 L
534 237 M 538 235 L
540 233 L
542 230 L
542 226 L
540 222 L
534 218 L
527 214 L
517 201 M 519 203 L
523 203 L
532 199 L
538 199 L
542 201 L
544 203 L
523 203 M 532 197 L
540 197 L
542 199 L
544 203 L
544 206 L
963 197 M 970 214 M 1005 214 L
1024 230 M 1028 232 L
1034 237 L
1034 197 L
1032 235 M 1032 197 L
1024 197 M 1042 197 L
1489 197 M 1506 237 M 1501 235 L
1497 230 L
1495 220 L
1495 214 L
1497 205 L
1501 199 L
1506 197 L
1510 197 L
1516 199 L
1520 205 L
1522 214 L
1522 220 L
1520 230 L
1516 235 L
1510 237 L
1506 237 L
1503 235 L
1501 233 L
1499 230 L
1497 220 L
1497 214 L
1499 205 L
1501 201 L
1503 199 L
1506 197 L
1510 197 M 1514 199 L
1516 201 L
1518 205 L
1520 214 L
1520 220 L
1518 230 L
1516 233 L
1514 235 L
1510 237 L
1991 197 M 2002 230 M 2006 232 L
2012 237 L
2012 197 L
2010 235 M 2010 197 L
2002 197 M 2019 197 L
255 2261 M 2261 2261 L
255 2261 M 255 2240 L
305 2261 M 305 2240 L
355 2261 M 355 2240 L
405 2261 M 405 2240 L
455 2261 M 455 2240 L
506 2261 M 506 2219 L
556 2261 M 556 2240 L
606 2261 M 606 2240 L
656 2261 M 656 2240 L
706 2261 M 706 2240 L
756 2261 M 756 2240 L
806 2261 M 806 2240 L
857 2261 M 857 2240 L
907 2261 M 907 2240 L
957 2261 M 957 2240 L
1007 2261 M 1007 2219 L
1057 2261 M 1057 2240 L
1107 2261 M 1107 2240 L
1157 2261 M 1157 2240 L
1208 2261 M 1208 2240 L
1258 2261 M 1258 2240 L
1308 2261 M 1308 2240 L
1358 2261 M 1358 2240 L
1408 2261 M 1408 2240 L
1458 2261 M 1458 2240 L
1508 2261 M 1508 2219 L
1559 2261 M 1559 2240 L
1609 2261 M 1609 2240 L
1659 2261 M 1659 2240 L
1709 2261 M 1709 2240 L
1759 2261 M 1759 2240 L
1809 2261 M 1809 2240 L
1859 2261 M 1859 2240 L
1910 2261 M 1910 2240 L
1960 2261 M 1960 2240 L
2010 2261 M 2010 2219 L
2060 2261 M 2060 2240 L
2110 2261 M 2110 2240 L
2160 2261 M 2160 2240 L
2210 2261 M 2210 2240 L
2261 2261 M 2261 2240 L
255 255 M 255 2261 L
255 288 M 275 288 L
255 355 M 275 355 L
255 422 M 296 422 L
255 489 M 275 489 L
255 556 M 275 556 L
255 623 M 275 623 L
255 689 M 275 689 L
255 756 M 296 756 L
255 823 M 275 823 L
255 890 M 275 890 L
255 957 M 275 957 L
255 1024 M 275 1024 L
255 1090 M 296 1090 L
255 1157 M 275 1157 L
255 1224 M 275 1224 L
255 1291 M 275 1291 L
255 1358 M 275 1358 L
255 1425 M 296 1425 L
255 1492 M 275 1492 L
255 1559 M 275 1559 L
255 1625 M 275 1625 L
255 1692 M 275 1692 L
255 1759 M 296 1759 L
255 1826 M 275 1826 L
255 1893 M 275 1893 L
255 1960 M 275 1960 L
255 2027 M 275 2027 L
255 2093 M 296 2093 L
255 2160 M 275 2160 L
255 2227 M 275 2227 L
149 402 M 156 419 M 191 419 L
222 438 M 222 402 L
224 442 M 224 402 L
224 442 M 203 413 L
233 413 L
216 402 M 230 402 L
149 736 M 156 753 M 191 753 L
206 769 M 208 767 L
206 765 L
205 767 L
205 769 L
206 773 L
208 775 L
214 776 L
222 776 L
228 775 L
230 771 L
230 765 L
228 761 L
222 759 L
216 759 L
222 776 M 226 775 L
228 771 L
228 765 L
226 761 L
222 759 L
226 757 L
230 753 L
231 749 L
231 744 L
230 740 L
228 738 L
222 736 L
214 736 L
208 738 L
206 740 L
205 744 L
205 746 L
206 748 L
208 746 L
206 744 L
228 755 M 230 749 L
230 744 L
228 740 L
226 738 L
222 736 L
149 1070 M 156 1088 M 191 1088 L
206 1103 M 208 1101 L
206 1099 L
205 1101 L
205 1103 L
206 1107 L
208 1109 L
214 1111 L
222 1111 L
228 1109 L
230 1107 L
231 1103 L
231 1099 L
230 1095 L
224 1091 L
214 1088 L
210 1086 L
206 1082 L
205 1076 L
205 1070 L
222 1111 M 226 1109 L
228 1107 L
230 1103 L
230 1099 L
228 1095 L
222 1091 L
214 1088 L
205 1074 M 206 1076 L
210 1076 L
220 1072 L
226 1072 L
230 1074 L
231 1076 L
210 1076 M 220 1070 L
228 1070 L
230 1072 L
231 1076 L
231 1080 L
149 1405 M 156 1422 M 191 1422 L
210 1437 M 214 1439 L
220 1445 L
220 1405 L
218 1443 M 218 1405 L
210 1405 M 228 1405 L
199 1739 M 216 1779 M 210 1777 L
206 1772 L
205 1762 L
205 1756 L
206 1746 L
210 1741 L
216 1739 L
220 1739 L
226 1741 L
230 1746 L
232 1756 L
232 1762 L
CS M
230 1772 L
226 1777 L
220 1779 L
216 1779 L
212 1777 L
210 1775 L
208 1772 L
206 1762 L
206 1756 L
208 1746 L
210 1743 L
212 1741 L
216 1739 L
220 1739 M 224 1741 L
226 1743 L
228 1746 L
230 1756 L
230 1762 L
228 1772 L
226 1775 L
224 1777 L
220 1779 L
199 2073 M 210 2106 M 214 2108 L
220 2114 L
220 2073 L
218 2112 M 218 2073 L
210 2073 M 228 2073 L
2261 255 M 2261 2261 L
2261 288 M 2240 288 L
2261 355 M 2240 355 L
2261 422 M 2219 422 L
2261 489 M 2240 489 L
2261 556 M 2240 556 L
2261 623 M 2240 623 L
2261 689 M 2240 689 L
2261 756 M 2219 756 L
2261 823 M 2240 823 L
2261 890 M 2240 890 L
2261 957 M 2240 957 L
2261 1024 M 2240 1024 L
2261 1090 M 2219 1090 L
2261 1157 M 2240 1157 L
2261 1224 M 2240 1224 L
2261 1291 M 2240 1291 L
2261 1358 M 2240 1358 L
2261 1425 M 2219 1425 L
2261 1492 M 2240 1492 L
2261 1559 M 2240 1559 L
2261 1625 M 2240 1625 L
2261 1692 M 2240 1692 L
2261 1759 M 2219 1759 L
2261 1826 M 2240 1826 L
2261 1893 M 2240 1893 L
2261 1960 M 2240 1960 L
2261 2027 M 2240 2027 L
2261 2093 M 2219 2093 L
2261 2160 M 2240 2160 L
2261 2227 M 2240 2227 L
CS [] 0 setdash M
600 422 M 612 419 L
626 422 L
600 422 M 598 440 L
626 422 M 627 422 L
642 430 L
657 439 L
659 440 L
598 440 M 599 459 L
659 440 M 673 450 L
686 459 L
599 459 M 605 478 L
686 459 M 688 460 L
703 472 L
710 478 L
605 478 M 610 496 L
710 478 M 718 485 L
733 496 L
610 496 M 612 500 L
618 515 L
733 496 M 733 497 L
749 510 L
754 515 L
618 515 M 625 533 L
754 515 M 764 523 L
775 533 L
625 533 M 627 537 L
633 552 L
775 533 M 779 537 L
794 550 L
796 552 L
633 552 M 642 570 L
796 552 M 809 564 L
816 570 L
642 570 M 642 572 L
650 589 L
816 570 M 825 579 L
836 589 L
650 589 M 657 606 L
658 608 L
836 589 M 840 593 L
855 607 L
855 608 L
658 608 M 667 626 L
855 608 M 870 622 L
875 626 L
667 626 M 673 639 L
675 645 L
875 626 M 885 637 L
893 645 L
675 645 M 684 663 L
893 645 M 901 652 L
912 663 L
684 663 M 688 672 L
692 682 L
912 663 M 916 667 L
931 682 L
931 682 L
692 682 M 701 700 L
931 682 M 946 697 L
949 700 L
701 700 M 703 706 L
709 719 L
949 700 M 961 713 L
967 719 L
709 719 M 717 738 L
967 719 M 976 728 L
985 738 L
717 738 M 718 740 L
726 756 L
985 738 M 992 744 L
1003 756 L
726 756 M 733 774 L
734 775 L
1003 756 M 1007 760 L
1021 775 L
734 775 M 742 793 L
1021 775 M 1022 776 L
1037 792 L
1039 793 L
742 793 M 749 810 L
750 812 L
1039 793 M 1052 808 L
1056 812 L
750 812 M 757 830 L
1056 812 M 1068 824 L
1073 830 L
757 830 M 764 846 L
765 849 L
1073 830 M 1083 841 L
1090 849 L
765 849 M 772 868 L
1090 849 M 1098 857 L
1107 868 L
772 868 M 779 885 L
780 886 L
1107 868 M 1113 874 L
1124 886 L
780 886 M 787 905 L
1124 886 M 1128 891 L
1141 905 L
787 905 M 794 923 L
1141 905 M 1144 908 L
1158 923 L
794 923 M 794 925 L
800 942 L
1158 923 M 1159 925 L
1174 942 L
1174 942 L
800 942 M 807 960 L
1174 942 M 1189 959 L
1190 960 L
807 960 M 809 968 L
813 979 L
1190 960 M 1204 977 L
1206 979 L
813 979 M 819 998 L
1206 979 M 1220 994 L
1222 998 L
819 998 M 825 1015 L
825 1016 L
1222 998 M 1235 1012 L
1238 1016 L
825 1016 M 831 1035 L
1238 1016 M 1250 1030 L
1254 1035 L
831 1035 M 836 1053 L
1254 1035 M 1265 1048 L
1270 1053 L
836 1053 M 840 1068 L
841 1072 L
1270 1053 M 1280 1066 L
1285 1072 L
841 1072 M 846 1090 L
1285 1072 M 1296 1085 L
1300 1090 L
846 1090 M 850 1109 L
1300 1090 M 1311 1103 L
1316 1109 L
850 1109 M 854 1128 L
1316 1109 M 1326 1122 L
1331 1128 L
854 1128 M 855 1131 L
858 1146 L
1331 1128 M 1341 1141 L
1345 1146 L
858 1146 M 862 1165 L
1345 1146 M 1356 1160 L
1360 1165 L
862 1165 M 865 1183 L
1360 1165 M 1372 1179 L
1375 1183 L
865 1183 M 868 1202 L
1375 1183 M 1387 1199 L
1389 1202 L
868 1202 M 870 1220 L
1389 1202 M 1402 1219 L
1403 1220 L
870 1220 M 870 1222 L
872 1239 L
1403 1220 M 1417 1238 L
1418 1239 L
872 1239 M 874 1258 L
1418 1239 M 1432 1258 L
874 1258 M 875 1276 L
1432 1258 M 1432 1259 L
1445 1276 L
875 1276 M 876 1295 L
1445 1276 M 1448 1279 L
1459 1295 L
876 1295 M 876 1313 L
1459 1295 M 1463 1300 L
1472 1313 L
876 1313 M 876 1332 L
1472 1313 M 1478 1321 L
1485 1332 L
876 1332 M 875 1351 L
1485 1332 M 1493 1343 L
1499 1351 L
875 1351 M 874 1369 L
1499 1351 M 1508 1365 L
1511 1369 L
874 1369 M 873 1388 L
1511 1369 M 1524 1387 L
1524 1388 L
873 1388 M 871 1406 L
1524 1388 M 1537 1406 L
869 1425 M 870 1414 L
871 1406 M 870 1414 L
1537 1406 M 1539 1409 L
1549 1425 L
869 1425 M 867 1443 L
1549 1425 M 1554 1432 L
1561 1443 L
867 1443 M 865 1462 L
1561 1443 M 1569 1456 L
1573 1462 L
865 1462 M 864 1480 L
1573 1462 M 1584 1480 L
1585 1480 L
864 1480 M 865 1499 L
1585 1480 M 1596 1499 L
865 1499 M 868 1518 L
1596 1499 M 1600 1505 L
1607 1518 L
868 1518 M 870 1524 L
874 1536 L
1607 1518 M 1615 1530 L
1618 1536 L
874 1536 M 881 1555 L
1618 1536 M 1629 1555 L
881 1555 M 885 1564 L
890 1573 L
1629 1555 M 1630 1556 L
1639 1573 L
890 1573 M 900 1592 L
1639 1573 M 1645 1584 L
1650 1592 L
900 1592 M 901 1592 L
913 1610 L
1650 1592 M 1660 1610 L
913 1610 M 916 1614 L
927 1629 L
1660 1610 M 1660 1612 L
1669 1629 L
927 1629 M 931 1634 L
943 1648 L
1669 1629 M 1676 1641 L
1679 1648 L
943 1648 M 946 1651 L
960 1666 L
1679 1648 M 1688 1666 L
960 1666 M 961 1668 L
976 1683 L
979 1685 L
1688 1666 M 1691 1673 L
1696 1685 L
979 1685 M 992 1696 L
999 1703 L
1696 1685 M 1705 1703 L
999 1703 M 1007 1710 L
1021 1722 L
1705 1703 M 1706 1706 L
CS M
1713 1722 L
1021 1722 M 1022 1722 L
1037 1734 L
1046 1741 L
1713 1722 M 1721 1741 L
1046 1741 M 1052 1745 L
1068 1756 L
1072 1759 L
1721 1741 M 1721 1742 L
1728 1759 L
1072 1759 M 1083 1766 L
1098 1777 L
1100 1778 L
1728 1759 M 1735 1778 L
1100 1778 M 1113 1786 L
1128 1796 L
1129 1796 L
1735 1778 M 1736 1783 L
1741 1796 L
1129 1796 M 1144 1805 L
1159 1814 L
1160 1815 L
1741 1796 M 1746 1815 L
1160 1815 M 1174 1822 L
1189 1831 L
1193 1833 L
1746 1815 M 1751 1833 L
1193 1833 M 1204 1839 L
1220 1847 L
1228 1852 L
1751 1833 M 1751 1835 L
1755 1852 L
1228 1852 M 1235 1855 L
1250 1863 L
1265 1870 L
1266 1870 L
1755 1852 M 1757 1870 L
1266 1870 M 1280 1877 L
1296 1884 L
1306 1889 L
1757 1870 M 1758 1889 L
1306 1889 M 1311 1891 L
1326 1898 L
1341 1904 L
1349 1908 L
1758 1889 M 1755 1908 L
1349 1908 M 1356 1911 L
1372 1917 L
1387 1922 L
1396 1926 L
1749 1926 M 1751 1920 L
1755 1908 M 1751 1920 L
1396 1926 M 1402 1928 L
1417 1933 L
1432 1939 L
1448 1944 L
1450 1945 L
1736 1945 M 1736 1944 L
1749 1926 M 1736 1944 L
1450 1945 M 1463 1949 L
1478 1953 L
1493 1957 L
1508 1962 L
1516 1963 L
1709 1963 M 1721 1956 L
1736 1945 M 1721 1956 L
1516 1963 M 1524 1965 L
1539 1968 L
1554 1971 L
1569 1974 L
1584 1976 L
1600 1977 L
1615 1978 L
1630 1978 L
1645 1978 L
1660 1976 L
1676 1974 L
1691 1970 L
1706 1965 L
1709 1963 M 1706 1965 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
1328 1610 M 1289 1650 L
1328 1650 M 1289 1610 L
1289 1650 M CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
CS [] 0 setdash M
1238 139 M 1269 174 M 1271 179 L
1271 168 L
1269 174 L
1265 177 L
1260 179 L
1254 179 L
1248 177 L
1244 174 L
1244 170 L
1246 166 L
1248 164 L
1252 162 L
1263 158 L
1267 156 L
1271 152 L
1244 170 M 1248 166 L
1252 164 L
1263 160 L
1267 158 L
1269 156 L
1271 152 L
1271 145 L
1267 141 L
1261 139 L
1256 139 L
1250 141 L
1246 145 L
1244 150 L
1244 139 L
1246 145 L
CS [] 0 setdash M
CS [] 0 setdash M
131 1239 M 91 1257 M 131 1257 L
91 1259 M 131 1259 L
91 1245 M 102 1243 L
91 1243 L
91 1272 L
102 1272 L
91 1270 L
131 1251 M 131 1264 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
901 1511 M 911 1510 L
928 1510 L
946 1510 L
964 1511 L
964 1511 L
868 1521 M 875 1517 L
893 1512 L
901 1511 M 893 1512 L
964 1511 M 982 1513 L
999 1516 L
1017 1519 L
1023 1521 L
854 1530 M 857 1527 L
868 1521 M 857 1527 L
1023 1521 M 1035 1523 L
1052 1527 L
1064 1530 L
854 1530 M 847 1539 L
1064 1530 M 1070 1531 L
1088 1536 L
1098 1539 L
847 1539 M 844 1548 L
1098 1539 M 1106 1541 L
1123 1546 L
1129 1548 L
844 1548 M 843 1558 L
1129 1548 M 1141 1552 L
1157 1558 L
843 1558 M 844 1567 L
1157 1558 M 1159 1558 L
1177 1564 L
1183 1567 L
844 1567 M 846 1576 L
1183 1567 M 1194 1571 L
1208 1576 L
846 1576 M 850 1585 L
1208 1576 M 1212 1577 L
1230 1584 L
1232 1585 L
850 1585 M 854 1594 L
1232 1585 M 1248 1591 L
1255 1594 L
854 1594 M 857 1601 L
859 1604 L
1255 1594 M 1265 1599 L
1277 1604 L
859 1604 M 865 1613 L
1277 1604 M 1283 1606 L
1298 1613 L
865 1613 M 872 1622 L
1298 1613 M 1301 1614 L
1318 1622 L
1319 1622 L
872 1622 M 875 1626 L
879 1631 L
1319 1622 M 1336 1630 L
1339 1631 L
879 1631 M 887 1641 L
1339 1631 M 1354 1639 L
1358 1641 L
887 1641 M 893 1647 L
896 1650 L
1358 1641 M 1372 1647 L
1377 1650 L
896 1650 M 905 1659 L
1377 1650 M 1389 1656 L
1395 1659 L
905 1659 M 911 1665 L
914 1668 L
1395 1659 M 1407 1665 L
1413 1668 L
914 1668 M 924 1678 L
1413 1668 M 1425 1675 L
1430 1678 L
924 1678 M 928 1682 L
934 1687 L
1430 1678 M 1442 1684 L
1447 1687 L
934 1687 M 945 1696 L
1447 1687 M 1460 1694 L
1464 1696 L
945 1696 M 946 1697 L
956 1705 L
1464 1696 M 1478 1704 L
1480 1705 L
956 1705 M 964 1711 L
968 1715 L
1480 1705 M 1496 1715 L
1496 1715 L
968 1715 M 979 1724 L
1496 1715 M 1511 1724 L
979 1724 M 982 1725 L
992 1733 L
1511 1724 M 1513 1725 L
1526 1733 L
992 1733 M 999 1739 L
1004 1742 L
1526 1733 M 1531 1736 L
1541 1742 L
1004 1742 M 1017 1751 L
1017 1752 L
1541 1742 M 1549 1748 L
1555 1752 L
1017 1752 M 1031 1761 L
1555 1752 M 1567 1759 L
1569 1761 L
1031 1761 M 1035 1764 L
1044 1770 L
1569 1761 M 1583 1770 L
1044 1770 M 1052 1775 L
1058 1779 L
1583 1770 M 1584 1771 L
1596 1779 L
1058 1779 M 1070 1787 L
1073 1788 L
1596 1779 M 1602 1784 L
1609 1788 L
1073 1788 M 1087 1798 L
1609 1788 M 1620 1797 L
1621 1798 L
1087 1798 M 1088 1798 L
1102 1807 L
1621 1798 M 1633 1807 L
1102 1807 M 1106 1809 L
1118 1816 L
1633 1807 M 1638 1810 L
1645 1816 L
1118 1816 M 1123 1819 L
1134 1825 L
1645 1816 M 1655 1824 L
1657 1825 L
1134 1825 M 1141 1830 L
1150 1835 L
1657 1825 M 1668 1835 L
1150 1835 M 1159 1840 L
1167 1844 L
1668 1835 M 1673 1839 L
1678 1844 L
1167 1844 M 1177 1849 L
1184 1853 L
1678 1844 M 1689 1853 L
1184 1853 M 1194 1859 L
1201 1862 L
1689 1853 M 1691 1855 L
1698 1862 L
1201 1862 M 1212 1868 L
1219 1872 L
1698 1862 M 1708 1872 L
1219 1872 M 1230 1877 L
1237 1881 L
1708 1872 M 1708 1872 L
1717 1881 L
1237 1881 M 1248 1886 L
1256 1890 L
1717 1881 M 1725 1890 L
1256 1890 M 1265 1894 L
1276 1899 L
1725 1890 M 1726 1891 L
1733 1899 L
1276 1899 M 1283 1903 L
1296 1909 L
1733 1899 M 1740 1909 L
1296 1909 M 1301 1911 L
1316 1918 L
1740 1909 M 1744 1914 L
1747 1918 L
1316 1918 M 1318 1919 L
1336 1926 L
1337 1927 L
1747 1918 M 1753 1927 L
1337 1927 M 1354 1934 L
1360 1936 L
1753 1927 M 1758 1936 L
1360 1936 M 1372 1941 L
1383 1946 L
1758 1936 M 1762 1944 L
1762 1946 L
1383 1946 M 1389 1948 L
1406 1955 L
1762 1946 M 1766 1955 L
CS M
1406 1955 M 1407 1955 L
1425 1962 L
1432 1964 L
1766 1955 M 1768 1964 L
1432 1964 M 1442 1968 L
1458 1973 L
1768 1964 M 1768 1973 L
1458 1973 M 1460 1974 L
1478 1980 L
1487 1983 L
1768 1973 M 1767 1983 L
1487 1983 M 1496 1985 L
1513 1991 L
1518 1992 L
1767 1983 M 1763 1992 L
1518 1992 M 1531 1995 L
1549 2000 L
1553 2001 L
1756 2001 M 1762 1994 L
1763 1992 M 1762 1994 L
1553 2001 M 1567 2004 L
1584 2008 L
1595 2010 L
1741 2010 M 1744 2009 L
1756 2001 M 1744 2009 L
1595 2010 M 1602 2012 L
1620 2015 L
1638 2017 L
1655 2019 L
1668 2019 L
1695 2019 M 1708 2018 L
1726 2015 L
1741 2010 M 1726 2015 L
1668 2019 M 1673 2020 L
1691 2020 L
1695 2019 M 1691 2020 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
stroke
grestore
showpage
end
